Decision Making under Imperfect Recall: Algorithms and Benchmarks

In game theory, imperfect-recall decision problems model situations in which an agent forgets information it held before. They encompass games such as the ``absentminded driver'' and team games with limited communication. In this paper, we introduce the first benchmark suite for imperfect-recall decision problems. Our benchmarks capture a variety of problem types, including ones concerning privacy in AI systems that elicit sensitive information, and AI safety via testing of agents in simulation. Across 61 problem instances generated using this suite, we evaluate the performance of different algorithms for finding first-order optimal strategies in such problems. In particular, we introduce the family of regret matching (RM) algorithms for nonlinear constrained optimization. This class of parameter-free algorithms has enjoyed tremendous success in solving large two-player zero-sum games, but, surprisingly, they were hitherto relatively unexplored beyond that setting. Our key finding is that RM algorithms consistently outperform commonly employed first-order optimizers such as projected gradient descent, often by orders of magnitude. This establishes, for the first time, the RM family as a formidable approach to large-scale constrained optimization problems.

==> tikz/deployment.tex <==
\begin{tikzpicture}[
  every node/.style={font=\small},
  edge from parent/.style={draw=black, thick}, %
  level 1/.style={sibling distance=10cm},
  level 2/.style={sibling distance=5cm},
  level 3/.style={sibling distance=2.5cm},
  level 4/.style={sibling distance=1.2cm},
  level distance=1.5cm
]

\node[draw, thick, rectangle, minimum size=5mm, fill=gray!20] (c11) {}
  child { node[draw, thick, isosceles triangle, isosceles triangle apex angle=60, shape border rotate=90, minimum size=5mm, fill=blue!30] (d11) {} %
    child { node [draw, thick, rectangle, minimum size=5mm, fill=gray!20] (c21) {}
      child { node[draw, thick, isosceles triangle, isosceles triangle apex angle=60, shape border rotate=90, minimum size=5mm, fill=blue!30] (d21) {} 
        child { node { \(2 \gamma_1\) } edge from parent node[left] {\(g_1\)} }
        child { node { \(\gamma_1 + \beta_1 \) } edge from parent node[right] {\(b_1\)} }
      }
      child { node[draw, thick, isosceles triangle, isosceles triangle apex angle=60, shape border rotate=90, minimum size=5mm, fill=red!40] (d22) {} 
        child { node { \(\gamma_1 + \gamma_2 \) } edge from parent node[left] {\(g_2 \)} }
        child { node { \(\gamma_1 + \beta_2 \) } edge from parent node[right] {\(b_2\)} }
      }
      edge from parent node[left,yshift=0.1cm] {\(g_1\)} 
    }
    child { node[draw, thick, rectangle, minimum size=5mm, fill=gray!20] (c22) {} %
      child { node[draw, thick, isosceles triangle, isosceles triangle apex angle=60, shape border rotate=90, minimum size=5mm, fill=blue!30] (d23) {} 
        child { node { \(\beta_1 + \gamma_1 \) } edge from parent node[left] {\(g_1\)} }
        child { node { \( 2 \beta_1 \) } edge from parent node[right] {\(b_1\)} }
      }
      child { node[draw, thick, isosceles triangle, isosceles triangle apex angle=60, shape border rotate=90, minimum size=5mm, fill=red!40] (d24) {} 
        child { node { \(\beta_1 + \gamma_2 \) } edge from parent node[left] {\(g_2\)} }
        child { node { \(\beta_1 + \beta_2 \) } edge from parent node[right] {\(b_2\)} }
      }
      edge from parent node[right,yshift=0.1cm] {\(b_1\)} 
    } edge from parent node[left, yshift=0.3cm] {\(\frac{1}{2}\)}
  }
  child { node[draw, thick, isosceles triangle, isosceles triangle apex angle=60, shape border rotate=90, minimum size=5mm, fill=red!40] (d12) {} %
    child { node[draw, thick, rectangle, minimum size=5mm, fill=gray!20] (c23) {} %
      child { node[draw, thick, isosceles triangle, isosceles triangle apex angle=60, shape border rotate=90, minimum size=5mm, fill=blue!30] (d25) {} 
        child { node { \(\gamma_1 + \gamma_2\) } edge from parent node[left] {\(g_1\)} }
        child { node { \(\beta_1 + \gamma_2\) } edge from parent node[right] {\(b_1\)} }
      }
      child { node[draw, thick, isosceles triangle, isosceles triangle apex angle=60, shape border rotate=90, minimum size=5mm, fill=red!40] (d26) {} 
        child { node { \(2 \gamma_2 \) } edge from parent node[left] {\(g_2\)} }
        child { node { \(\gamma_2 + \beta_2\) } edge from parent node[right] {\(b_2\)} }
      }
      edge from parent node[left, yshift=0.1cm] {\(g_2\)} 
    }
    child { node[draw, thick, rectangle, minimum size=5mm, fill=gray!20] (c24) {} %
      child { node[draw, thick, isosceles triangle, isosceles triangle apex angle=60, shape border rotate=90, minimum size=5mm, fill=blue!30] (d27) {} 
        child { node { \(\gamma_1 + \beta_2\) } edge from parent node[left] {\(g_1\)} }
        child { node { \(\beta_1 + \beta_2\) } edge from parent node[right] {\(b_1\)} }
      }
      child { node[draw, thick, isosceles triangle, isosceles triangle apex angle=60, shape border rotate=90, minimum size=5mm, fill=red!40] (d28) {} 
        child { node { \(\gamma_2 + \beta_2\) } edge from parent node[left] {\(g_2\)} }
        child { node { \(2 \cdot \beta_2\) } edge from parent node[right] {\(b_2\)} }
      }
      edge from parent node[right, yshift=0.1cm] {\(b_2\)} 
    } edge from parent node[right, yshift=0.3cm] {\(\frac{1}{2}\)}
  };

\node (orig) at (0,1) [yshift=0.5cm] {};
\draw[-, thick] (c21) -- ++(1.5,-0.5) node[right] {\(\gamma_1\)};
\draw[-, thick] (c22) -- ++(-1.5,-0.5) node[left] {\(\beta_1\)};
\draw[-, thick] (c23) -- ++(1.5,-0.5) node[right] {\(\gamma_2 \)};
\draw[-, thick] (c24) -- ++(-1.5,-0.5) node[left] {\(\beta_2\)};
\draw[dashed, very thick,blue!30] (d21) to[bend left=20] (d23);
\draw[dashed, very thick,blue!30] (d23) to[bend left=20] (d25);
\draw[dashed, very thick,blue!30] (d25) to[bend left=20] (d27);
\draw[dashed, very thick,blue!30] (d23) to[bend left=30] (d11);
\draw[dashed, very thick,blue!30] (d11) to[bend left=30] (orig);
\draw[dashed, very thick,red!40] (d22) to[bend left=20] (d24);
\draw[dashed, very thick,red!40] (d24) to[bend left=20] (d26);
\draw[dashed, very thick,red!40] (d26) to[bend left=20] (d28);
\draw[dashed, very thick,red!40] (d26) to[bend right=30] (d12);
\draw[dashed, very thick,red!40] (d12) to[bend right=30] (orig);
\draw[-, thick] (c11) -- (orig);

\end{tikzpicture}


==> tikz/detection.tex <==


\begin{tikzpicture}[every node/.style={circle, draw, minimum size=6pt, inner sep=1pt}, thick, scale=0.7]

\begin{scope}
\node (a) at (0,3) {};
\node[fill=blue!30] (b) at (1,4) {};
\node[fill=blue!30] (c) at (2,3) {};
\node[fill=blue!30] (d) at (1.5,2) {};
\node (e) at (3,4.5) {};
\node (f) at (4,3.5) {};
\node[fill=red!40] (g) at (3.5,2.5) {};
\node[fill=red!40] (h) at (3.2,1.5) {};
\node[fill=red!40] (i) at (4.5,1.7) {};
\node[fill=red!40] (k) at (2.8,0.7) {};

\node (l) at (1,0.5) {};
\node (m) at (0,1.2) {};
\node (n) at (0.5,1.8) {};

\draw (a) -- (b) -- (c) -- (d) -- (b);
\draw (c) -- (e) -- (f) -- (g) -- (c);
\draw (g) -- (h) -- (i)  (k) -- (h);

\draw (l) -- (m) -- (n) -- (d);
\draw (m) -- (a);
\draw (l) -- (n);

\draw[blue!30, dashed, very thick] (b) to[bend left=20] (c);
\draw[blue!30, dashed, very thick] (b) to[bend right=20] (d);
\draw[blue!30, dashed, very thick] (c) to[bend left=20] (d);

\draw[red!40, dashed, very thick] (h) to[bend left=20] (i);
\draw[red!40, dashed, very thick] (k) to[bend left=20] (h);
\draw[red!40, dashed, very thick] (h) to[bend left=20] (g);
\end{scope}

\begin{scope}[xshift=6.5cm, yshift=1cm, scale=0.7]
\draw[very thick] (0,0) grid (4,4);

\fill[blue!30] (1.2,2.2) rectangle (1.8,3.8);
\draw[line width=1pt] (1.2,3.2) -- (1.8,3.8);
\draw[line width=1pt] (1.2,3.8) -- (1.8,3.2);

\fill[red!40] (1.2,0.2) rectangle (3.8,0.8);
\draw[line width=1pt] (2.2,0.2) -- (2.8,0.8);
\draw[line width=1pt] (2.2,0.8) -- (2.8,0.2);
\end{scope}

\end{tikzpicture}


==> tikz/left_prels.tex <==


\begin{tikzpicture}[scale=1, font=\Large, every node/.style={scale=1}]
  \node[draw, rectangle, minimum size=0.8cm, thick, fill=gray!20] (root) at (0,-0.9) {};
  \node[draw, isosceles triangle, isosceles triangle apex angle=60, shape border rotate=90, minimum height=1cm, minimum size=0.8cm, thick, fill=blue!30] (A) at (-2,-3.1) {};
  \node[draw, isosceles triangle, isosceles triangle apex angle=60, shape border rotate=90, minimum height=1cm, minimum size=0.8cm, thick, fill=blue!30] (B) at (2,-3.1) {};
  
  \node (T1) at (-3,-5.1) {2};
  \node (T2) at (-1,-5.1) {0};
  \node (T3) at (1,-5.1) {0};
  \node (T4) at (3,-5.1) {1};

  \draw[thick] (root) -- node[above left] {$l_{\text{chance}} = \frac{1}{2}$} (A);
  \draw[thick] (root) -- node[above right] {$r_{\text{chance}} = \frac{1}{2}$} (B);

  \draw[thick] (A) -- node[above left] {$l$} (T1);
  \draw[thick] (A) -- node[above right] {$r$} (T2);
  
  \draw[thick] (B) -- node[above left] {$l$} (T3);
  \draw[thick] (B) -- node[above right] {$r$} (T4);

  \draw[dashed, thick] (A) -- (B) node[midway, above, yshift=2pt] {$I$};
\end{tikzpicture}


==> tikz/middle_prels.tex <==


\begin{tikzpicture}[scale=1, font=\Large, every node/.style={scale=1}]
  \node[draw, isosceles triangle, isosceles triangle apex angle=60, shape border rotate=90, minimum height=1cm, minimum size=0.8cm, thick, fill=red!40] (root) at (0,0) {};

  \node[draw, isosceles triangle, isosceles triangle apex angle=60, shape border rotate=90, minimum height=1cm, minimum size=0.8cm, thick,fill=blue!30] (A) at (-2,-2) {};
  \node[draw, isosceles triangle, isosceles triangle apex angle=60, shape border rotate=90, minimum height=1cm, minimum size=0.8cm, thick,fill=blue!30] (B) at (2,-2) {};

  \node (T1) at (-3,-3.6) {2};
  \node (T2) at (-1,-3.6) {0};
  \node (T3) at (1,-3.6) {0};
  \node (T4) at (3,-3.6) {1};

  \draw[thick] (root) -- node[above left] {$l$} (A);
  \draw[thick] (root) -- node[above right] {$r$} (B);

  \draw[thick] (A) -- node[above left] {$l'$} (T1);
  \draw[thick] (A) -- node[above right] {$r'$} (T2);

  \draw[thick] (B) -- node[above left] {$l'$} (T3);
  \draw[thick] (B) -- node[above right] {$r'$} (T4);

  \draw[dashed, thick] (A) -- (B) node[midway, above, yshift=2pt] {$I_2$};
  \node at (0,0.9) {$I_1$};
\end{tikzpicture}


==> tikz/polynomial.tex <==
\begin{tikzpicture}[scale=1, every node/.style={scale=1}]
  \node[draw, rectangle, minimum size=0.8cm, thick, fill=gray!20] (r0) at (0,0) {};

  \node[draw, isosceles triangle, isosceles triangle apex angle=60, shape border rotate=90,
        minimum height=1cm, minimum size=0.8cm, thick, fill=blue!30] (a1) at (-2,-2) {};
  \node[draw, isosceles triangle, isosceles triangle apex angle=60, shape border rotate=90,
        minimum height=1cm, minimum size=0.8cm, thick, fill=blue!30] (a2) at (2,-2) {};

  \node[draw, isosceles triangle, isosceles triangle apex angle=60, shape border rotate=90,
        minimum height=1cm, minimum size=0.8cm, thick, fill=blue!30] (a3) at (-4,-4) {};
   \node[draw, isosceles triangle, isosceles triangle apex angle=60, shape border rotate=90,
        minimum height=1cm, minimum size=0.8cm, thick, fill=red!40] (a4) at (1,-4) {};

  \node[draw, isosceles triangle, isosceles triangle apex angle=60, shape border rotate=90,
        minimum height=1cm, minimum size=0.8cm, thick, fill=red!40] (a5) at (-5,-6) {};
   \node[draw, isosceles triangle, isosceles triangle apex angle=60, shape border rotate=90,
        minimum height=1cm, minimum size=0.8cm, thick, fill=yellow!100] (a6) at (0,-6) {};

  \node (t2) at (-1,-4) {0};
  \node (t4) at (3,-4) {0};

  \node (t6) at (-3,-6) {0};
  \node (t7) at (2,-6) {0};

  \node (t9) at (-6,-8) {4};
  \node (t10) at (-4,-8) {0};
  \node (t11) at (-1,-8) {-6};
  \node (t12) at (1,-8) {0};

  \draw[thick] (r0) -- node[above left] {$\frac{1}{2}$} (a1);
  \draw[thick] (r0) -- node[above right] {$\frac{1}{2}$} (a2);

  \draw[thick] (a1) -- node[above left] {$x$} (a3);
  \draw[thick] (a1) -- node[above right] {$1-x$} (t2);

  \draw[thick] (a2) -- node[above left] {$x$} (a4);
  \draw[thick] (a2) -- node[above right] {$1-x$} (t4);

  \draw[thick] (a3) -- node[above left] {$x$} (a5);
  \draw[thick] (a3) -- node[above right] {$1-x$} (t6);

  \draw[thick] (a4) -- node[above left] {$y$} (a6);
  \draw[thick] (a4) -- node[above right] {$1-y$} (t7);

  \draw[thick] (a5) -- node[above left] {$y$} (t9);
  \draw[thick] (a5) -- node[above right] {$1-y$} (t10);

  \draw[thick] (a6) -- node[above left] {$z$} (t11);
  \draw[thick] (a6) -- node[above right] {$1-z$} (t12);

  \draw[dashed, thick, blue] (a1) .. controls (0,-1.5) .. (a2);
  \draw[dashed, thick, blue] (a1) .. controls (-3.5,-2.5) .. (a3);
  \draw[dashed, thick, red] (a4) .. controls (-2,-5) .. (a5);

\end{tikzpicture}


==> tikz/right_prels.tex <==


\begin{tikzpicture}[scale=1, font=\Large, every node/.style={scale=1}]
  \node[draw, isosceles triangle, isosceles triangle apex angle=60, shape border rotate=90, minimum height=1cm, minimum size=0.8cm, thick,fill=blue!30] (N0) at (0,0) {};
  \node[draw, isosceles triangle, isosceles triangle apex angle=60, shape border rotate=90, minimum height=1cm, minimum size=0.8cm, thick,fill=blue!30] (N1) at (0,-2) {};
  \node[draw, isosceles triangle, isosceles triangle apex angle=60, shape border rotate=90, minimum height=1cm, minimum size=0.8cm, thick,fill=blue!30] (N2) at (0,-4) {};

  \node (T1) at (-1,-5.6) {1};
  \node (T2) at (1,-5.6) {10};
  \node (T3) at (1,-3.6) {0};
  \node (T4) at (1,-1.6) {0};

  \draw[thick] (N0) -- node[above left] {$c$} (N1);
  \draw[thick] (N1) -- node[above left] {$c$} (N2);
  \draw[thick] (N2) -- node[above left] {$c$} (T1);
  \draw[thick] (N2) -- node[above right] {$e$} (T2);
  \draw[thick] (N1) -- node[above right] {$e$} (T3);
  \draw[thick] (N0) -- node[above right] {$e$} (T4);

  \draw[dashed] (N0) to[bend right=60] (N1);
  \draw[dashed] (N1) to[bend right=60] (N2);
  \node at (-1,-2) {$I$};

\end{tikzpicture}


==> tikz/simulation_left.tex <==


\begin{tikzpicture}[scale=0.8, every node/.style={scale=1}]
  \node[draw, rectangle, minimum size=0.8cm, thick, fill=gray!20] (r0) at (0,0) {};

  \node[draw, isosceles triangle, isosceles triangle apex angle=60, shape border rotate=90,
        minimum height=1cm, minimum size=0.8cm, thick, fill=blue!30] (a1) at (-2,-2) {};
  \node[draw, isosceles triangle, isosceles triangle apex angle=60, shape border rotate=90,
        minimum height=1cm, minimum size=0.8cm, thick, fill=blue!30] (a2) at (2,-2) {};

  \node[draw, rectangle, minimum size=0.8cm, thick, fill=gray!20] (r1) at (-3,-4) {};

  \node[draw, isosceles triangle, isosceles triangle apex angle=60, shape border rotate=90,
        minimum height=1cm, minimum size=0.8cm, thick, fill=blue!30] (a3) at (-4,-6) {};
  \node[draw, isosceles triangle, isosceles triangle apex angle=60, shape border rotate=90,
        minimum height=1cm, minimum size=0.8cm, thick, fill=blue!30] (a4) at (-2,-6) {};

  \node[draw, isosceles triangle, isosceles triangle apex angle=60, shape border rotate=90,
        minimum height=1cm, minimum size=0.8cm, thick, fill=blue!30] (a5) at (-5,-8) {};

  \node (t2) at (-1,-4) {0};
  \node (t3) at (1,-4) {1};
  \node (t4) at (3,-4) {10};

  \node (t6) at (-3,-8) {0};
  \node (t7) at (-2,-8) {1};
  \node (t8) at (-1,-8) {10};

  \node (t9) at (-6,-10) {1};
  \node (t10) at (-4,-10) {10};

  \draw[thick] (r0) -- node[above left] {$\frac{4}{5}$} (a1);
  \draw[thick] (r0) -- node[above right] {$\frac{1}{5}$} (a2);

  \draw[thick] (a1) -- node[above left] {$g$} (r1);
  \draw[thick] (a1) -- node[above right] {$b$} (t2);

  \draw[thick] (a2) -- node[above left] {$g$} (t3);
  \draw[thick] (a2) -- node[above right] {$b$} (t4);

  \draw[thick] (r1) -- node[above left] {$\frac{4}{5}$} (a3);
  \draw[thick] (r1) -- node[above right] {$\frac{1}{5}$} (a4);

  \draw[thick] (a3) -- node[above left] {$g$} (a5);
  \draw[thick] (a3) -- node[above right] {$b$} (t6);

  \draw[thick] (a4) -- node[above left] {$g$} (t7);
  \draw[thick] (a4) -- node[above right] {$b$} (t8);

  \draw[thick] (a5) -- node[above left] {$g$} (t9);
  \draw[thick] (a5) -- node[above right] {$b$} (t10);

  \draw[dashed, thick, blue] (a1) .. controls (0,-1.5) .. (a2);
    \draw[dashed, thick, blue] (a5) .. controls (-5,-6.5) .. (a3);
  \draw[dashed, thick, blue] (a3) .. controls (-3,-5.8) .. (a4);
  \draw[dashed, thick, blue] (a1) .. controls (-4,-3.2) .. (a3);

\end{tikzpicture}


==> tikz/simulation_right.tex <==


\begin{tikzpicture}[scale=1, every node/.style={scale=1}]
  \node[draw, rectangle, minimum size=0.8cm, thick, fill=gray!20] (r0) at (0,0) {};

  \node[draw, isosceles triangle, isosceles triangle apex angle=60, shape border rotate=90,
        minimum height=1cm, minimum size=0.8cm, thick, fill=blue!30] (a1) at (-3,-2) {};
  \node[draw, isosceles triangle, isosceles triangle apex angle=60, shape border rotate=90,
        minimum height=1cm, minimum size=0.8cm, thick, fill=red!40] (a2) at (0,-2) {};
  \node at (3,-1.8) {$\Gamma'$};

  \draw[thick] (r0) -- node[above left] {$\frac{2}{5}$} (a1);
  \draw[thick] (r0) -- node[left] {$\frac{2}{5}$} (a2);
  \draw[thick] (r0) -- node[above right] {$\frac{1}{5}$} (2.8,-1.6);

  \node at (-4,-4) {0};
  \node at (-1.9,-4.2) {0};

  \node[draw, rectangle, minimum size=0.8cm, thick, fill=gray!20] (r1) at (-4,-4) {};
  \node[draw, rectangle, minimum size=0.8cm, thick, fill=gray!20] (r2) at (0,-4) {};

  \draw[thick] (a1) -- node[above left] {$g_1$} (r1);
  \draw[thick] (a1) -- node[above right] {$b_1$} (-2,-4);

  \draw[thick] (a2) -- node[above left] {$g_2$} (r2);
  \draw[thick] (a2) -- node[above right] {$b_2$} (2,-3.5);

  \node at (2.1, -3.7) {$0$};

  \node[draw, isosceles triangle, isosceles triangle apex angle=60, shape border rotate=90,
        minimum height=1cm, minimum size=0.8cm, thick, fill=blue!30] (a3) at (-5,-6) {};
  \node[draw, isosceles triangle, isosceles triangle apex angle=60, shape border rotate=90,
        minimum height=1cm, minimum size=0.8cm, thick, fill=red!40] (a4) at (-3.6,-6) {};
  \node at (-2,-6) {$\Gamma'$};

  \draw[thick] (r1) -- node[above left] {$\frac{2}{5}$} (a3);
  \draw[thick] (r1) -- node[above right, yshift=-0.2cm] {$\frac{2}{5}$} (a4);
  \draw[thick] (r1) -- node[above right] {$\frac{1}{5}$} (-2.2,-5.8);

  \node at (-6,-8) {$\Gamma'$};
  \node at (-3.5,-8) {$\Gamma'$};

  \node (r3) at (-5,-8) {$0$};
  \node (r4) at (-2.6,-8) {$0$};

  \draw[thick] (a3) -- node[above left] {$g_1$} (-6, -7.8);
  \draw[thick] (a3) -- node[above right] {$b_1$} (r3);

  \draw[thick] (a4) -- node[above left] {$g_2$} (-3.6,-7.8);
  \draw[thick] (a4) -- node[above right] {$b_2$} (r4);

  \node[draw, isosceles triangle, isosceles triangle apex angle=60, shape border rotate=90,
        minimum height=1cm, minimum size=0.8cm, thick, fill=blue!30] (a5) at (-1,-6) {};
  \node[draw, isosceles triangle, isosceles triangle apex angle=60, shape border rotate=90,
        minimum height=1cm, minimum size=0.8cm, thick, fill=red!40] (a6) at (0.8,-6) {};
  \node at (2.3,-6) {$\Gamma'$};

  \draw[thick] (r2) -- node[above left] {$\frac{2}{5}$} (a5);
  \draw[thick] (r2) -- node[above right, yshift=-0.2cm] {$\frac{2}{5}$} (a6);
  \draw[thick] (r2) -- node[above right] {$\frac{1}{5}$} (2.2,-5.8);

  \node at (-2,-8) {$\Gamma'$};
  \node at (-1,-8) {$0$};
  \node at (1.6,-8) {$0$};
  \node at (0.8,-8) {$\Gamma'$};

  \draw[thick] (a5) -- node[above left] {$g_1$} (-2,-7.8);
  \draw[thick] (a5) -- node[above right] {$b_1$} (-1,-7.8);

  \draw[thick] (a6) -- node[above left] {$g_2$} (0.8,-7.8);
  \draw[thick] (a6) -- node[above right] {$b_2$} (1.6,-7.8);

  \draw[dashed, thick, blue] (a1) .. controls (-5.2,-3.2) .. (a3);
  \draw[dashed, thick, red] (a6) .. controls (-1.3,-4.9) .. (a4);
  \draw[dashed, thick, blue] (a3) .. controls (-3,-5) .. (a5);
  \draw[dashed, thick, red] (a2) .. controls (1.3,-4.9) .. (a6);
\end{tikzpicture}

